"Wikily" Supervised Neural Translation Tailored to Cross-Lingual Tasks

We present a simple but effective approach for leveraging Wikipedia for neural machine translation as well as cross-lingual tasks of image captioning and dependency parsing without using any direct supervision from external parallel data or supervised models in the target language. We show that first sentences and titles of linked Wikipedia pages, as well as cross-lingual image captions, are strong signals for a seed parallel data to extract bilingual dictionaries and cross-lingual word embeddings for mining parallel text from Wikipedia. Our final model achieves high BLEU scores that are close to or sometimes higher than strong supervised baselines in low-resource languages; e.g. supervised BLEU of 4.0 versus 12.1 from our model in English-to-Kazakh. Moreover, we tailor our wikily supervised translation models to unsupervised image captioning, and cross-lingual dependency parser transfer. In image captioning, we train a multi-tasking machine translation and image captioning pipeline for Arabic and English from which the Arabic training data is a translated version of the English captioning data, using our wikily-supervised translation models. Our captioning results on Arabic are slightly better than that of its supervised model. In dependency parsing, we translate a large amount of monolingual text, and use it as artificial training data in an annotation projection framework. We show that our model outperforms recent work on cross-lingual transfer of dependency parsers.

==> compare_pret.tex <==
\begin{figure}[t!]
    \centering
    
\scalebox{0.4}{
\pgfplotstableread[row sep=\\,col sep=&]{
    direction & nopret & withpret \\
   ar$\rightarrow$en & 18.6 & 23.0 \\
     en$\rightarrow$ar  & 14.9 & 19.7 \\  
      gu$\rightarrow$en  & 2.9 & 9.1\\ 
     en$\rightarrow$gu  & 3.6 & 7.8 \\ 
     kk$\rightarrow$en  & 2.4 & 7.3\\ 
     en$\rightarrow$kk  & 0.7 & 2.3\\ 
     ro$\rightarrow$en  & 19.5 & 23.2\\ 
     en$\rightarrow$ro  & 17.8 & 21.5 \\
    }\mydata


\begin{tikzpicture}
    \begin{axis}[
            ybar,
            bar width=.5cm,
            width=\textwidth,
            height=.5\textwidth,
            legend style={at={(0.5,0.9)},
                anchor=north,legend columns=-1},
            symbolic x coords={ar$\rightarrow$en,en$\rightarrow$ar,gu$\rightarrow$en,en$\rightarrow$gu,kk$\rightarrow$en,en$\rightarrow$kk,ro$\rightarrow$en,en$\rightarrow$ro},
            xtick=data,
            nodes near coords,
            nodes near coords align={vertical},
            ymin=0,ymax=27,
            ylabel={BLEU},
        ]
        \addplot[black,postaction={pattern=north east lines},fill=yellow!80!red!10!] table[x=direction,y=nopret]{\mydata};
        \addplot[black,fill=green!60!blue] table[x=direction,y=withpret]{\mydata};
        \legend{No Pretraining, With Pretraining}
    \end{axis}
\end{tikzpicture}
}
\caption{Results using mined data (no back-translation) with and without pretraining.}
    \label{fig:compare_pret}
\end{figure}

==> compare_sup.tex <==
% \begin{table}[]
%     \centering
%      \small
%   %  \setlength{\tabcolsep}{3pt}
%     \begin{tabular}{c|c | c c}
%          Model & Ours &  WikiMatrix$^*$ &  Supervised\\ \hline
%      ar$\rightarrow$en & 22.7 &  0 & 0  \\
%      en$\rightarrow$ar & 19.7 &    0 & 0   \\  
%      kk$\rightarrow$en & 7.2 &     0 & 0   \\ 
%      en$\rightarrow$kk & 2.2 &     0 & 0    \\ 
%      ro$\rightarrow$en & 23.2 &     0 & 0  \\ 
%      en$\rightarrow$ro & 21.5 &      0 & 0   \\ 
%     \end{tabular}
%     \caption{Comparing our results to supervised models. We trained our pipeline with the same pretrained models on WikiMatrix~\protect\cite{schwenk2019wikimatrix}. The Arabic results are trained on a sample of the UN parallel corpus~\protect\cite{ziemski2016united} with about 2.6 million sentences.}
%     \label{tab:my_label}
% \end{table}


\begin{figure}[t!]
    \centering
    
\scalebox{0.4}{
\pgfplotstableread[row sep=\\,col sep=&]{
    direction & ours & wikimatrix & sup \\
   ar$\rightarrow$en & 23.1 &  26.2 & 48.9  \\
     en$\rightarrow$ar & 19.7 &    20.4 & 40.6
     \\  
     kk$\rightarrow$en & 7.3 &     0.3 & 3.9   \\ 
     en$\rightarrow$kk & 2.3 &    0.7 & 3.3   \\ 
     ro$\rightarrow$en & 23.2 &     25.3 & 25.2  \\ 
     en$\rightarrow$ro & 21.5 &     24.8 & 25.4   \\ 
    }\mydata


\begin{tikzpicture}
    \begin{axis}[
            ybar,
            bar width=.6cm,
            width=\textwidth,
            height=.5\textwidth,
            legend style={at={(0.7,0.95)},
                anchor=north,legend columns=-1},
            symbolic x coords={ar$\rightarrow$en,en$\rightarrow$ar,kk$\rightarrow$en,en$\rightarrow$kk,ro$\rightarrow$en,en$\rightarrow$ro},
            xtick=data,
            nodes near coords,
            nodes near coords align={vertical},
            ymin=0,ymax=51,
            ylabel={BLEU},
        ]
        \addplot[black,postaction={pattern=north east lines},fill=yellow!80!red!10!] table[x=direction,y=ours]{\mydata};
        \addplot[black,,postaction={pattern=north west lines},fill=green!60!blue] table[x=direction,y=wikimatrix]{\mydata};
        \addplot[black,fill=blue!50!] table[x=direction,y=sup]{\mydata};
        \legend{Ours, WikiMatrix, Supervised}
    \end{axis}
\end{tikzpicture}
}
\caption{Results using our mined data versus WikiMatrix~\protect\cite{schwenk2019wikimatrix} and gold-standard data.}
    \label{fig:compare_sup}
\end{figure}

==> compare_tran.tex <==
\begin{figure}[t!]
    \centering
    
\scalebox{0.4}{
\pgfplotstableread[row sep=\\,col sep=&]{
    direction & CRISS & Ours \\
   gu$\rightarrow$en & 18.0 & 13.8  \\
     en$\rightarrow$gu & 16.9 & 15.2 \\  
     kk$\rightarrow$en & 13.2 & 9.0  \\ 
     en$\rightarrow$kk & 4.3 & 10.8    \\ 
    }\mydata


\begin{tikzpicture}
    \begin{axis}[
            ybar,
            bar width=.6cm,
            width=\textwidth,
            height=.5\textwidth,
            legend style={at={(0.7,0.95)},
                anchor=north,legend columns=-1},
            symbolic x coords={gu$\rightarrow$en,en$\rightarrow$gu,kk$\rightarrow$en,en$\rightarrow$kk},
            xtick=data,
            nodes near coords,
            nodes near coords align={vertical},
            ymin=0,ymax=20,
            ylabel={BLEU},
        ]
        \addplot[black,postaction={pattern=north east lines},fill=blue] table[x=direction,y=CRISS]{\mydata};
        \addplot[black,,postaction={pattern=north west lines},fill=red] table[x=direction,y=Ours]{\mydata};
        \legend{CRISS, Ours}
    \end{axis}
\end{tikzpicture}
}
\caption{Our best results versus the \emph{supervised} model of \protect\newcite{tran2020cross}.}
    \label{fig:compare_tran}
\end{figure}
